A framework for receding-horizon control in infinite-horizon aggregative games

A novel modelling framework is proposed for the analysis of aggregative games on an infinite-time horizon, assuming that players are subject to heterogeneous periodic constraints. A new aggregative equilibrium notion is presented and the strategic behaviour of the agents is analysed under a receding horizon paradigm. The evolution of the strategies predicted and implemented by the players over time is modelled through a discrete-time multi-valued dynamical system. By considering Lyapunov stability notions and applying limit and invariance results for set-valued correspondences, necessary conditions are derived for convergence of a receding horizon map to a periodic equilibrium of the aggregative game. This result is achieved for any (feasible) initial condition, thus ensuring implicit adaptivity of the proposed control framework to real-time variations in the number and parameters of players. Design and implementation of the proposed control strategy are discussed and an example of distributed control for data routing is presented, evaluating its performance in simulation.

==> fig/Network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{947.85024952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73369716)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Network.pdf}}%
    \small
    \put(0.79284696,0.18199066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Group A}}}%
    \put(0.79216876,0.12230688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Group B}}}%
    \put(0.79171663,0.06375339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Group C}}}%
    \normalsize
    \put(0.5555804,0.68444355){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$v^s_A$}}}%
    \put(0.02834852,0.11108764){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$v^r_A$}}}%
    \put(0.02863112,0.0318446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^s_C$}}}%
    \put(0.89241613,0.59549115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^r_C$}}}%
    \put(0.89243283,0.66652704){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$v^r_B$}}}%
    \put(0.03651109,0.53331209){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$v^s_B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Network.pdf}}%
    \put(0.03165057,0.43135204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.45034237,0.66036652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.88915501,0.49487926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.56270189,0.21544997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.14333185,0.04702382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0.21816286,0.57377961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.70874669,0.59593501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.54009434,0.42570014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.29502853,0.36239904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.11823749,0.23240565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.31311458,0.14649694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_7$}}}%
    \put(0.76187442,0.33730467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
  \end{picture}%
\endgroup%


==> fig/schemaRHnuovo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schemaRHnuovo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64285714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schemaRHnuovo.pdf}}%
    \put(-0.12254456,0.50997532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.10364575,0.58557042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schemaRHnuovo.pdf}}%
    \put(0.40662215,0.58557042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.45625779,0.28787493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(t+1)$}}}%
    \put(0.40685223,0.47026847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schemaRHnuovo.pdf}}%
    \put(0.22729165,0.39726911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\{0\}}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schemaRHnuovo.pdf}}%
    \put(0.3022086,0.20326756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\{0\}}(t+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schemaRHnuovo.pdf}}%
    \put(0.02509646,0.47404829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(-0.00460166,0.2850599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t+1$}}}%
    \put(0.85286435,0.06421422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.02509652,0.37577427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{schemaRHnuovo.pdf}}%
    \put(0.41063205,0.59500057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{schemaRHnuovo.pdf}}%
    \put(0.76023805,0.39348929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\{T-1\}}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{schemaRHnuovo.pdf}}%
    \put(0.05140409,0.01307417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(t)\equiv \phi_{\{0\}}(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{schemaRHnuovo.pdf}}%
    \put(0.32283298,0.05695234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(t+1)\equiv \phi_{\{0\}}(t+1)$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=10]{schemaRHnuovo.pdf}}%
  \end{picture}%
\endgroup%


==> fig/schema_period.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema_period.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{873.93528458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(0.6,0.22531809)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema_period.pdf}}%
    \put(0.35448752,0.20561629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\setfeasinf_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schema_period.pdf}}%
    \put(0.55140252,0.069338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\setfeasinf_{j\langle 0,0\rangle}$}}}%
    \put(0.55136966,0.16683228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\setXbar_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schema_period.pdf}}%
    \put(0.5514044,0.10231161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\setfeasinf_{i\langle 0,0\rangle}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schema_period.pdf}}%
    \put(0.55136966,0.13422332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\setXbar_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schema_period.pdf}}%
    \put(0.35228926,0.0551823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\setfeasinf_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{schema_period.pdf}}%
    \put(0.01538226,0.02095515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.07538853,0.02013882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tcapi_j$}}}%
    \put(0.21718802,0.0074266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tcapi_j+T$}}}%
    \put(0.1932081,0.01797191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{schema_period.pdf}}%
    \put(0.1104537,0.02063257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tcapi_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{schema_period.pdf}}%
    \put(0.30376115,0.00611566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tcapi_i+T$}}}%
    \put(-0.00215251,0.14368014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{schema_period.pdf}}%
    \put(-0.00215251,0.09063864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_j$}}}%
    \put(0.48968584,0.02472722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{schema_period.pdf}}%
  \end{picture}%
\endgroup%

